Input-Output Formalism For Few-Photon Transport in One-Dimensional Nanophotonic Waveguides Coupled to a Qubit

We extend the input-output formalism of quantum optics to analyze few-photon transport in waveguides with an embedded qubit. We provide explicit analytical derivations for one and two-photon scattering matrix elements based on operator equations in the Heisenberg picture.

==> figDispersion.tikz.tex <==
\begin{tikzpicture}[]>=latex',every text node part/.style={font=\footnotesize}]

%\draw (0,0) node[minimum height=2in,minimum width=3.4in,draw] {$3.4\text{in} \times 2\text{in}$};

\draw[thin,->] (-0.2in,0) -- (1.7in,0) node[right] {$\beta$};
\draw[thin,->] (0,-0.2in) -- (0,1in) node[above] {$\tilde{\omega}(\beta)$};
\draw[semithick] plot[domain=0:3.14] (\x,{(1-exp(-\x))*2});
\draw[dashed] (0.5in,{(1-exp(-0.5*2.54))*2}) -- (0.5in,0) node[below] {$\displaystyle\beta_0$};
\draw[dashed] (0.5in,{(1-exp(-0.5*2.54))*2}) -- (0in,{(1-exp(-0.5*2.54))*2}) node[left]{$\displaystyle\omega_0$};
\draw[color=red,semithick] plot[domain={2.54*0.1:0.9*2.54}](\x,{(\x - 0.5*2.54)*exp(-0.5*2.54)*2 + (1-exp(-0.5*2.54))*2 });
\end{tikzpicture}

==> figGeometry.tikz.tex <==
\begin{tikzpicture}[scale=2.54]>=latex',every text node part/.style={font=\footnotesize}]

%\draw (0,0) node[minimum height=2in,minimum width=3.4in,draw] {$3.4\text{in} \times 2\text{in}$};

\draw[thin] (-0.1,0.1) -- (0.1,0.1) node[right] {$\ket{e}$};
\draw[thin] (-0.1,-0.1) -- (0.1,-0.1) node[right] {$\ket{g}$};
\draw[<->] (0,-0.1) -- (0,0) node[left] {$\tilde{\Omega}$} -- (0,0.1);
\draw [<->,decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,pre length=2mm,post length=1.5mm}] (0.3,0) -- (0.45,0) node[anchor=south]{$\displaystyle \tau^{-1}$} -- (0.6,0);

\draw [->,red,decorate,decoration={snake,amplitude=.6mm,segment length=3mm,pre length=0mm,post length=1.5mm}] (-0.9,0.2)--(-0.6,0.2) node[anchor=north]{$\displaystyle\me^{\mi k t}$}--(-0.3,0.2);

\draw [->,blue,decorate,decoration={snake,amplitude=.6mm,segment length=3mm,pre length=0mm,post length=1.5mm}] (-0.9,-0.2)--(-0.6,-0.2) node[anchor=south]{$\displaystyle\me^{\mi p t}$}--(-0.3,-0.2);

\draw[thick] (-1,-0.3) -- (1,-0.3) (-1,0.3) -- (1,0.3);
\end{tikzpicture}
